Architecture Alignment With Sparse Priors in Tabular Foundation Models

Tabular foundation models (TFMs) are increasingly popular because they deliver strong predictions on new datasets through in-context learning, without task-specific training or extensive tuning. Yet released TFMs differ simultaneously in their pretraining priors, architectures, and objectives, obscuring their respective inductive biases. We therefore examine one concrete capability: irrelevant-feature suppression. Across synthetic tasks and real-world datasets, adding null features causes substantially greater predictive degradation in the row-token model TabDPT, whereas the cell-token alternating-axis model TabPFN v2 and other TFMs remain comparatively stable. This gap motivates us to ask whether architecture contributes to irrelevant-feature suppression. Because released TFMs remain confounded by other design choices, we train streamlined row-token and alternating-axis transformers under identical sparse-to-dense linear priors. Exact Bayes analysis shows that sparse prediction requires context-dependent feature gating, whereas the dense endpoint requires only uniform feature weighting. Consistent with this distinction, the alternating-axis model is substantially closer to the Bayesian optimal predictor on sparse tasks, while the architecture gap becomes negligible on dense tasks; almost all of the sparse gap arises from linear coefficient-estimation error. Finally, in both the controlled model and frozen TabPFN v2, we examine the effect of interventions on the feature-attention outputs on the linear coefficients, finding evidence of task-dependent selective routing of computation through feature-indexed pathways. Together, these results support architecture-prior alignment: preserving an addressable feature axis provides an inductive bias for task-adaptive relevance inference. Code is available at https://github.com/Tianqi-Zhao/ArchitecturePriorTFMs.

==> figures/layouts/appendix_d10_context_matrices.tex <==
% Generated by figure_sources/response_scopes/build.py.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d10_context_matrices:a}
  \includegraphics[width=\linewidth]{figures/panels/section4_response_matrices/section4_response_matrices__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d10_context_matrices:b}
  \includegraphics[width=\linewidth]{figures/panels/section4_response_matrices/section4_response_matrices__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d10_context_matrices:c}
  \includegraphics[width=\linewidth]{figures/panels/section4_response_matrices/section4_response_matrices__c.pdf}
\end{subfigure}%


==> figures/layouts/appendix_d_fidelity.tex <==
% Independent PDFs generated by build_intervention_cohort.py.
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:appendix_d_fidelity:a}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_fidelity/appendix_d_fidelity__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:appendix_d_fidelity:b}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_fidelity/appendix_d_fidelity__b.pdf}
\end{subfigure}%


==> figures/layouts/appendix_d_response_matrices.tex <==
% Generated by figure_sources/response_scopes/build.py.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_response_matrices:a}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_response_matrices/appendix_d_response_matrices__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_response_matrices:b}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_response_matrices/appendix_d_response_matrices__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_response_matrices:c}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_response_matrices/appendix_d_response_matrices__c.pdf}
\end{subfigure}%
\par\vspace{0.3em}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_response_matrices:d}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_response_matrices/appendix_d_response_matrices__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_response_matrices:e}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_response_matrices/appendix_d_response_matrices__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_response_matrices:f}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_response_matrices/appendix_d_response_matrices__f.pdf}
\end{subfigure}%


==> figures/layouts/appendix_d_scope_effects.tex <==
% Generated by figure_sources/section45/build_row_scope.py. Independent vector PDFs.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_scope_effects:a}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_scope_effects/appendix_d_scope_effects__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_scope_effects:b}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_scope_effects/appendix_d_scope_effects__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_scope_effects:c}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_scope_effects/appendix_d_scope_effects__c.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_scope_effects:d}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_scope_effects/appendix_d_scope_effects__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_scope_effects:e}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_scope_effects/appendix_d_scope_effects__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_d_scope_effects:f}
  \includegraphics[width=\linewidth]{figures/panels/appendix_d_scope_effects/appendix_d_scope_effects__f.pdf}
\end{subfigure}%


==> figures/layouts/appendix_e_support_nano.tex <==
% Independent PDFs generated by build_intervention_cohort.py.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_nano:a}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_nano/appendix_e_support_nano__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_nano:b}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_nano/appendix_e_support_nano__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_nano:c}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_nano/appendix_e_support_nano__c.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_nano:d}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_nano/appendix_e_support_nano__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_nano:e}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_nano/appendix_e_support_nano__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_nano:f}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_nano/appendix_e_support_nano__f.pdf}
\end{subfigure}%


==> figures/layouts/appendix_e_support_v2.tex <==
% Independent PDFs generated by build_intervention_cohort.py.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_v2:a}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_v2/appendix_e_support_v2__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_v2:b}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_v2/appendix_e_support_v2__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_v2:c}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_v2/appendix_e_support_v2__c.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_v2:d}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_v2/appendix_e_support_v2__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_v2:e}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_v2/appendix_e_support_v2__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:appendix_e_support_v2:f}
  \includegraphics[width=\linewidth]{figures/panels/appendix_e_support_v2/appendix_e_support_v2__f.pdf}
\end{subfigure}%


==> figures/layouts/appendix_f_dose_d10.tex <==
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d10:a}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d10/appendix_d_nano_sensitivity_d10__a.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d10:b}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d10/appendix_d_nano_sensitivity_d10__b.pdf}
\end{subfigure}\par
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d10:c}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d10/appendix_d_nano_sensitivity_d10__c.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d10:d}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d10/appendix_d_nano_sensitivity_d10__d.pdf}
\end{subfigure}\par
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d10:a}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d10/appendix_d_v2_sensitivity_d10__a.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d10:b}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d10/appendix_d_v2_sensitivity_d10__b.pdf}
\end{subfigure}\par
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d10:c}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d10/appendix_d_v2_sensitivity_d10__c.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d10:d}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d10/appendix_d_v2_sensitivity_d10__d.pdf}
\end{subfigure}\par


==> figures/layouts/appendix_f_dose_d20.tex <==
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d20:a}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d20/appendix_d_nano_sensitivity_d20__a.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d20:b}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d20/appendix_d_nano_sensitivity_d20__b.pdf}
\end{subfigure}\par
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d20:c}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d20/appendix_d_nano_sensitivity_d20__c.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_nano_sensitivity_d20:d}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_nano_sensitivity_d20/appendix_d_nano_sensitivity_d20__d.pdf}
\end{subfigure}\par
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d20:a}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d20/appendix_d_v2_sensitivity_d20__a.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d20:b}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d20/appendix_d_v2_sensitivity_d20__b.pdf}
\end{subfigure}\par
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d20:c}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d20/appendix_d_v2_sensitivity_d20__c.pdf}
\end{subfigure}\hspace{0.05\linewidth}
\begin{subfigure}[t]{0.38\linewidth}
\caption{}\label{fig:appendix_d_v2_sensitivity_d20:d}
\includegraphics[width=\linewidth]{figures/panels/appendix_d_v2_sensitivity_d20/appendix_d_v2_sensitivity_d20__d.pdf}
\end{subfigure}\par


==> figures/layouts/appendix_signed_row_scope.tex <==
% Generated by build_signed_row_scope.py; independent vector PDFs.
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:appendix_signed_row_scope:a}
  \includegraphics[width=\linewidth]{figures/panels/appendix_signed_row_scope/appendix_signed_row_scope__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:appendix_signed_row_scope:b}
  \includegraphics[width=\linewidth]{figures/panels/appendix_signed_row_scope/appendix_signed_row_scope__b.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:appendix_signed_row_scope:c}
  \includegraphics[width=\linewidth]{figures/panels/appendix_signed_row_scope/appendix_signed_row_scope__c.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:appendix_signed_row_scope:d}
  \includegraphics[width=\linewidth]{figures/panels/appendix_signed_row_scope/appendix_signed_row_scope__d.pdf}
\end{subfigure}%


==> figures/layouts/part_iv2_absolute_errors_d20.tex <==
% Independent PDFs: move a complete subfigure block to reorder panels.
% Panel letters and sub-references are assigned by LaTeX.
% Keep a common width within each row to preserve plot alignment.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_absolute_errors_d20:a}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_absolute_errors_d20/part_iv2_absolute_errors_d20__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_absolute_errors_d20:b}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_absolute_errors_d20/part_iv2_absolute_errors_d20__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_absolute_errors_d20:c}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_absolute_errors_d20/part_iv2_absolute_errors_d20__c.pdf}
\end{subfigure}%


==> figures/layouts/part_iv2_component_gaps.tex <==
% Independent PDFs: move a complete subfigure block to reorder panels.
% Panel letters and sub-references are assigned by LaTeX.
% Keep a common width within each row to preserve plot alignment.
\includegraphics[width=0.88\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__legend.pdf}
\par\vspace{2bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_component_gaps:a}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_component_gaps:b}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_component_gaps:c}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__c.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_component_gaps:d}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_component_gaps:e}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv2_component_gaps:f}
  \includegraphics[width=\linewidth]{figures/panels/part_iv2_component_gaps/part_iv2_component_gaps__f.pdf}
\end{subfigure}%


==> figures/layouts/part_iv_reference_and_architecture_gaps.tex <==
% Independent PDFs: move a complete subfigure block to reorder panels.
% Panel letters and sub-references are assigned by LaTeX.
% Keep a common width within each row to preserve plot alignment.
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:part_iv_reference_and_architecture_gaps:a}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_reference_and_architecture_gaps/part_iv_reference_and_architecture_gaps__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:part_iv_reference_and_architecture_gaps:b}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_reference_and_architecture_gaps/part_iv_reference_and_architecture_gaps__b.pdf}
\end{subfigure}%


==> figures/layouts/part_iv_support_levels.tex <==
% Independent PDFs: move a complete subfigure block to reorder panels.
% Panel letters and sub-references are assigned by LaTeX.
% Keep a common width within each row to preserve plot alignment.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_support_levels:a}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_levels/part_iv_support_levels__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_support_levels:b}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_levels/part_iv_support_levels__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_support_levels:c}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_levels/part_iv_support_levels__c.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_support_levels:d}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_levels/part_iv_support_levels__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_support_levels:e}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_levels/part_iv_support_levels__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_support_levels:f}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_levels/part_iv_support_levels__f.pdf}
\end{subfigure}%


==> figures/layouts/part_iv_support_per_coordinate.tex <==
% Independent PDFs: move a complete subfigure block to reorder panels.
% Panel letters and sub-references are assigned by LaTeX.
% Keep a common width within each row to preserve plot alignment.
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:part_iv_support_per_coordinate:a}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_per_coordinate/part_iv_support_per_coordinate__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:part_iv_support_per_coordinate:b}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_per_coordinate/part_iv_support_per_coordinate__b.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:part_iv_support_per_coordinate:c}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_per_coordinate/part_iv_support_per_coordinate__c.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.49\linewidth}
  \caption{}
  \label{fig:part_iv_support_per_coordinate:d}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_support_per_coordinate/part_iv_support_per_coordinate__d.pdf}
\end{subfigure}%


==> figures/layouts/part_iv_task_gap_distributions.tex <==
% Independent PDFs: move a complete subfigure block to reorder panels.
% Panel letters and sub-references are assigned by LaTeX.
% Keep a common width within each row to preserve plot alignment.
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_task_gap_distributions:a}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_task_gap_distributions/part_iv_task_gap_distributions__a.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_task_gap_distributions:b}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_task_gap_distributions/part_iv_task_gap_distributions__b.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_task_gap_distributions:c}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_task_gap_distributions/part_iv_task_gap_distributions__c.pdf}
\end{subfigure}%
\par\vspace{6bp}
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_task_gap_distributions:d}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_task_gap_distributions/part_iv_task_gap_distributions__d.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_task_gap_distributions:e}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_task_gap_distributions/part_iv_task_gap_distributions__e.pdf}
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.32\linewidth}
  \caption{}
  \label{fig:part_iv_task_gap_distributions:f}
  \includegraphics[width=\linewidth]{figures/panels/part_iv_task_gap_distributions/part_iv_task_gap_distributions__f.pdf}
\end{subfigure}%


==> figures/layouts/section4_scope_coefficients.tex <==
\begin{subfigure}[t]{0.24\linewidth}
  \phantomsubcaption
  \label{fig:section4_scope_effects:a}
  \includegraphics[width=\linewidth]{figures/panels/section4_scope_effects/section4_scope_effects__a.pdf}
\end{subfigure}
\begin{subfigure}[t]{0.24\linewidth}
  \phantomsubcaption
  \label{fig:section4_scope_effects:b}
  \includegraphics[width=\linewidth]{figures/panels/section4_scope_effects/section4_scope_effects__b.pdf}
\end{subfigure}
\begin{subfigure}[t]{0.24\linewidth}
  \setcounter{subfigure}{3}
  \phantomsubcaption
  \label{fig:section4_scope_effects:d}
  \includegraphics[width=\linewidth]{figures/panels/section4_scope_effects/section4_scope_effects__d.pdf}
\end{subfigure}
\begin{subfigure}[t]{0.24\linewidth}
  \phantomsubcaption
  \label{fig:section4_scope_effects:e}
  \includegraphics[width=\linewidth]{figures/panels/section4_scope_effects/section4_scope_effects__e.pdf}
\end{subfigure}

